Oblivis: A Framework for Delegated and Efficient Oblivious Transfer

As database deployments shift toward cloud platforms and edge devices, thin clients need to securely retrieve sensitive records without leaking their query intent or metadata to the proxies that mediate access. Oblivious Transfer (OT) is a core tool for private retrieval, yet existing OTs assume direct client-database interaction and lack support for delegated querying or lightweight clients. We present Oblivis, a modular framework of new OT protocols that enable delegated, privacy-preserving query execution. Oblivis allows clients to retrieve database records without direct access, protects against leakage to both databases and proxies, and is designed with practical efficiency in mind. Its components include: (1) Delegated-Query OT, which permits secure outsourcing of query generation; (2) Multi-Receiver OT for merged, cloud-hosted databases; (3) a compiler producing constant-size responses suitable for thin clients; and (4) Supersonic OT, a proxy-based, informationtheoretic, and highly efficient 1-out-of-2 OT. The protocols are formally defined and proven secure in the simulation-based paradigm, under non-colluding assumption. We implement and empirically evaluate Supersonic OT. It achieves at least a 92x speedup over a highly efficient 1-out-of-2 OT, and a 2.6x-106x speedup over a standard OT extension across 200-100,000 invocations. Our implementation further shows that Supersonic OT remains efficient even on constrained hardware, e.g., it completes an end-to-end transfer in 1.36 ms on a Raspberry Pi 4.

==> line-chart-Supersonic.tex <==
% !TEX root =main.tex 




\begin{figure*}[!t]
\centering

% ------- Row 1 -------
\begin{subfigure}{0.30\textwidth}
\centering
% Phase 1
\begin{tikzpicture}
\begin{loglogaxis}[
    width=4.3cm, height=3.8cm,
    xlabel={Invocations}, ylabel={Phase 1 (ms)},
    tick label style={font=\small},
    label style={font=\small},
    grid=both,
    legend to name=phasesLegend,
    legend columns=2,
    legend style={draw=none, font=\small},
]
\addplot[mark=o, very thick] coordinates{(1,0.52) (10,0.52) (1000,0.66) (100000,10.26)};
\addlegendentry{MacBook}
\addplot[mark=square, very thick] coordinates{(1,1.35) (10,1.34) (1000,1.92) (100000,55.96)};
\addlegendentry{Raspberry Pi}
\end{loglogaxis}
\end{tikzpicture}
\vspace{-2mm}
\caption{Phase 1}
\end{subfigure}
\hfill
\begin{subfigure}{0.30\textwidth}
\centering
% Phase 2
\begin{tikzpicture}
\begin{loglogaxis}[
    width=4.3cm, height=3.8cm,
    xlabel={Invocations}, ylabel={Phase 2 (ms)},
    tick label style={font=\small},
    label style={font=\small},
    grid=both,
]
\addplot[mark=o, very thick] coordinates{(1,0.002) (10,0.002) (1000,0.002) (100000,4.32)};
\addplot[mark=square, very thick] coordinates{(1,0.007) (10,0.009) (1000,0.25) (100000,25.52)};
\end{loglogaxis}
\end{tikzpicture}
\vspace{-2mm}
\caption{Phase 2}
\end{subfigure}
\hfill
\begin{subfigure}{0.30\textwidth}
\centering
% Phase 3
\begin{tikzpicture}
\begin{loglogaxis}[
    width=4.3cm, height=3.8cm,
    xlabel={Invocations}, ylabel={Phase 3 (ms)},
    tick label style={font=\small},
    label style={font=\small},
    grid=both,
]
\addplot[mark=o, very thick] coordinates{(1,0.005) (10,0.005) (1000,0.21) (100000,9.29)};
\addplot[mark=square, very thick] coordinates{(1,0.004) (10,0.008) (1000,0.76) (100000,79.43)};
\end{loglogaxis}
\end{tikzpicture}
\vspace{-2mm}
\caption{Phase 3}
\end{subfigure}

\vspace{2mm}

% ------- Row 2 -------
\begin{subfigure}{0.30\textwidth}
\centering
% Phase 4
\begin{tikzpicture}
\begin{loglogaxis}[
    width=4.3cm, height=3.8cm,
    xlabel={Invocations}, ylabel={Phase 4 (ms)},
    tick label style={font=\small},
    label style={font=\small},
    grid=both,
]
\addplot[mark=o, very thick] coordinates{(1,0.0005) (10,0.001) (1000,0.05) (100000,2.32)};
\addplot[mark=square, very thick] coordinates{(1,0.002) (10,0.003) (1000,0.16) (100000,15.89)};
\end{loglogaxis}
\end{tikzpicture}
\vspace{-2mm}
\caption{Phase 4}
\end{subfigure}
\hfill
\begin{subfigure}{0.30\textwidth}
\centering
% Phase 5
\begin{tikzpicture}
\begin{loglogaxis}[
    width=4.3cm, height=3.8cm,
    xlabel={Invocations}, ylabel={Phase 5 (ms)},
    tick label style={font=\small},
    label style={font=\small},
    grid=both,
]
\addplot[mark=o, very thick] coordinates{(1,0.001) (10,0.009) (1000,0.046) (100000,1.91)};
\addplot[mark=square, very thick] coordinates{(1,0.003) (10,0.028) (1000,0.16) (100000,19.58)};
\end{loglogaxis}
\end{tikzpicture}
\caption{Phase 5}
\end{subfigure}
\hfill
\begin{subfigure}{0.30\textwidth}
\centering
% Total
\begin{tikzpicture}
\begin{loglogaxis}[
    width=4.3cm, height=3.8cm,
    xlabel={Invocations}, ylabel={Total (ms)},
    tick label style={font=\small},
    label style={font=\small},
    grid=both,
]
\addplot[mark=o, very thick] coordinates{(1,0.53) (10,0.54) (1000,0.98) (100000,28.11)};
\addplot[mark=square, very thick] coordinates{(1,1.36) (10,1.36) (1000,3.26) (100000,196.39)};
\end{loglogaxis}
\end{tikzpicture}
\caption{Total Runtime}
\end{subfigure}

% --- Shared legend (one for all) ---
\vspace{1mm}
\ref{phasesLegend}

\vspace{-3mm}
\caption{Supersonic OT runtime breakdown across phases on MacBook and Raspberry Pi.}\label{fig::phases-Macbook-vs-Pi}
\vspace{-3mm}
\end{figure*}



%
%
%\begin{figure*}[!t]
%\centering
%
%% ------- Row 1 -------
%\begin{subfigure}{0.30\textwidth}
%\centering
%% Phase 1
%\begin{tikzpicture}
%\begin{loglogaxis}[
%    width=4.3cm, height=3.8cm,
%    xlabel={Invocations}, ylabel={Phase 1 (ms)},
%    tick label style={font=\small},
%    label style={font=\small},
%    grid=both,
%]
%\addplot[mark=o, very thick] coordinates{(1,0.52) (10,0.52) (1000,0.66) (100000,10.26)};
%\addplot[mark=square, very thick] coordinates{(1,1.35) (10,1.34) (1000,1.92) (100000,55.96)};
%\end{loglogaxis}
%\end{tikzpicture}
%\vspace{-2mm}
%\caption{Phase 1}
%\end{subfigure}
%\hfill
%\begin{subfigure}{0.30\textwidth}
%\centering
%% Phase 2
%\begin{tikzpicture}
%\begin{loglogaxis}[
%    width=4.3cm, height=3.8cm,
%    xlabel={Invocations}, ylabel={Phase 2 (ms)},
%    tick label style={font=\small},
%    label style={font=\small},
%    grid=both,
%]
%\addplot[mark=o, very thick] coordinates{(1,0.002) (10,0.002) (1000,0.002) (100000,4.32)};
%\addplot[mark=square, very thick] coordinates{(1,0.007) (10,0.009) (1000,0.25) (100000,25.52)};
%\end{loglogaxis}
%\end{tikzpicture}
%\vspace{-2mm}
%\caption{Phase 2}
%\end{subfigure}
%\hfill
%\begin{subfigure}{0.30\textwidth}
%\centering
%% Phase 3
%\begin{tikzpicture}
%\begin{loglogaxis}[
%    width=4.3cm, height=3.8cm,
%    xlabel={Invocations}, ylabel={Phase 3 (ms)},
%    tick label style={font=\small},
%    label style={font=\small},
%    grid=both,
%]
%\addplot[mark=o, very thick] coordinates{(1,0.005) (10,0.005) (1000,0.21) (100000,9.29)};
%\addplot[mark=square, very thick] coordinates{(1,0.004) (10,0.008) (1000,0.76) (100000,79.43)};
%\end{loglogaxis}
%\end{tikzpicture}
%\vspace{-2mm}
%\caption{Phase 3}
%\end{subfigure}
%
%\vspace{2mm}
%
%% ------- Row 2 -------
%\begin{subfigure}{0.30\textwidth}
%\centering
%% Phase 4
%\begin{tikzpicture}
%\begin{loglogaxis}[
%    width=4.3cm, height=3.8cm,
%    xlabel={Invocations}, ylabel={Phase 4 (ms)},
%    tick label style={font=\small},
%    label style={font=\small},
%    grid=both,
%]
%\addplot[mark=o, very thick] coordinates{(1,0.0005) (10,0.001) (1000,0.05) (100000,2.32)};
%\addplot[mark=square, very thick] coordinates{(1,0.002) (10,0.003) (1000,0.16) (100000,15.89)};
%\end{loglogaxis}
%\end{tikzpicture}
%\vspace{-2mm}
%\caption{Phase 4}
%\end{subfigure}
%\hfill
%\begin{subfigure}{0.30\textwidth}
%\centering
%% Phase 5
%\begin{tikzpicture}
%\begin{loglogaxis}[
%    width=4.3cm, height=3.8cm,
%    xlabel={Invocations}, ylabel={Phase 5 (ms)},
%    tick label style={font=\small},
%    label style={font=\small},
%    grid=both,
%]
%\addplot[mark=o, very thick] coordinates{(1,0.001) (10,0.009) (1000,0.046) (100000,1.91)};
%\addplot[mark=square, very thick] coordinates{(1,0.003) (10,0.028) (1000,0.16) (100000,19.58)};
%\end{loglogaxis}
%\end{tikzpicture}
%\caption{Phase 5}
%\end{subfigure}
%\hfill
%\begin{subfigure}{0.30\textwidth}
%\centering
%% Total
%\begin{tikzpicture}
%\begin{loglogaxis}[
%    width=4.3cm, height=3.8cm,
%    xlabel={Invocations}, ylabel={Total (ms)},
%    tick label style={font=\small},
%    label style={font=\small},
%    grid=both,
%]
%\addplot[mark=o, very thick] coordinates{(1,0.53) (10,0.54) (1000,0.98) (100000,28.11)};
%\addplot[mark=square, very thick] coordinates{(1,1.36) (10,1.36) (1000,3.26) (100000,196.39)};
%\end{loglogaxis}
%\end{tikzpicture}
%\caption{Total Runtime}
%\end{subfigure}
%\vspace{-3mm}
%\caption{Supersonic OT runtime breakdown across phases on MacBook and Raspberry Pi.}\label{fig::phases-Macbook-vs-Pi}
%\vspace{-3mm}
%\end{figure*}
%


==> line-chart.tex <==
% !TEX root =main.tex




\begin{figure}[t]
\centering
\begin{tikzpicture}

\begin{loglogaxis}[
    width=4.5cm,
    height=4cm,
    xlabel={Number of invocations},
    ylabel={Runtime (ms)},
    legend style={
        at={(0.5,1.15)},
        anchor=south,
        cells={anchor=west},
        draw=none,
        fill=none
    },
    tick label style={font=\small},
    label style={font=\small},
    grid=both,
]

% Supersonic OT
\addplot[
    mark=o,
    very thick,
]
coordinates{
    (200, 0.658)
    (1000, 1.089)
    (4500, 2.247)
    (20000, 8.507)
    (100000, 28.119)
       (500000, 83.257)
};
\addlegendentry{Supersonic OT}

% OT extension (Simplest-based)
\addplot[
    mark=square,
    very thick,
]
coordinates{
    (200, 70.05)
    (1000, 70.4624)
    (4500, 70.5912)
    (20000, 71.89)
    (100000, 74.4135)
    (500000, 74.59)
};
\addlegendentry{IKNP OT extension~\cite{IshaiKNP03}}

\end{loglogaxis}
\end{tikzpicture}
\vspace{-3mm}
\caption{Runtime comparison between Supersonic OT and an IKNP-based OT extension across different invocation counts.}\label{chart::supersonic-vs-IKPN}
\vspace{-3mm}
\end{figure}







%\begin{figure}[t]
%\centering
%\begin{tikzpicture}
%
%\begin{loglogaxis}[
%    width=8cm,
%    height=6cm,
%    xlabel={Number of invocations},
%    ylabel={Runtime (ms)},
%    legend style={at={(0.5,1.15)}, anchor=south, cells={anchor=west}},
%    tick label style={font=\small},
%    label style={font=\small},
%    grid=both,
%]
%
%% Supersonic OT
%\addplot[
%    mark=o,
%    very thick,
%]
%coordinates{
%    (200, 0.658)
%    (1000, 1.089)
%    (4500, 2.247)
%    (20000, 8.507)
%    (100000, 28.119)
%};
%\addlegendentry{Supersonic OT}
%
%% Simplest-IKNP OT extension
%\addplot[
%    mark=square,
%    very thick,
%]
%coordinates{
%    (200, 70.05)
%    (1000, 70.4624)
%    (4500, 70.5912)
%    (20000, 71.89)
%    (100000, 74.4135)
%};
%\addlegendentry{OT extension-based on Simplest OT}
%
%\end{loglogaxis}
%\end{tikzpicture}
%\caption{Runtime comparison between Supersonic OT and an OT extension based on Simplest OT.}
%\end{figure}




